Reliable Chain-of-Thought via Prefix Consistency

Large language models often improve accuracy on reasoning tasks by sampling multiple chain-of-thought (CoT) traces and aggregating them with majority voting, a test-time technique called self-consistency. When we truncate a CoT partway through and regenerate the remainder, we observe that traces with correct answers reproduce their original answer more often than traces with wrong answers. We use this difference as a reliability signal, prefix consistency, that weights each candidate answer by how often it reappears under regeneration. It requires no access to token log-probabilities or self-rating prompts. Across five reasoning models and four math and science benchmarks, prefix consistency is the best correctness predictor in most settings, and reweighting votes by this signal reaches the plateau accuracy of majority voting with up to $21\times$ fewer tokens (median $4.6\times$). Our code is available at https://github.com/naoto-iwase/prefix-consistency.

==> (inline-0) <==
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
 & \multicolumn{3}{c}{FrontierScience-Olympiad} & \multicolumn{3}{c}{HMMT Feb~2026} & \multicolumn{3}{c}{AIME~2025} & \multicolumn{3}{c}{Brumo~2025} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
Method & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M \\
\midrule
\multicolumn{13}{l}{\textit{Baseline}} \\
\quad Standard MV & .493$_{\pm.001}$ & .495$_{\pm.001}$ & .499$_{\pm.001}$ & .708$_{\pm.003}$ & .745$_{\pm.003}$ & .763$_{\pm.001}$ & .901$_{\pm.002}$ & .901$_{\pm.001}$ & .900$_{\pm.000}$ & .801$_{\pm.003}$ & .821$_{\pm.002}$ & .833$_{\pm.000}$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf}} \\
\quad DeepConf first-token & .493$_{\pm.001}$ & .495$_{\pm.001}$ & .499$_{\pm.001}$ & .708$_{\pm.003}$ & .745$_{\pm.003}$ & .763$_{\pm.001}$ & .901$_{\pm.002}$ & .901$_{\pm.001}$ & .900$_{\pm.000}$ & .801$_{\pm.003}$ & .821$_{\pm.002}$ & .833$_{\pm.000}$ \\
\quad Self-certainty & .494$_{\pm.001}$ & .495$_{\pm.001}$ & .497$_{\pm.001}$ & .713$_{\pm.003}$ & .749$_{\pm.003}$ & .768$_{\pm.002}$ & .904$_{\pm.002}$ & .903$_{\pm.001}$ & .900$_{\pm.000}$ & .805$_{\pm.003}$ & .826$_{\pm.002}$ & .833$_{\pm.000}$ \\
\quad DeepConf bottom-10\% & .493$_{\pm.001}$ & .495$_{\pm.001}$ & .496$_{\pm.001}$ & .710$_{\pm.003}$ & .747$_{\pm.003}$ & .764$_{\pm.001}$ & .902$_{\pm.002}$ & .902$_{\pm.001}$ & .900$_{\pm.000}$ & .802$_{\pm.003}$ & .823$_{\pm.002}$ & .833$_{\pm.000}$ \\
\quad DeepConf block-min & .494$_{\pm.001}$ & .495$_{\pm.001}$ & .497$_{\pm.001}$ & .708$_{\pm.003}$ & .747$_{\pm.003}$ & .764$_{\pm.001}$ & .902$_{\pm.002}$ & .902$_{\pm.001}$ & .900$_{\pm.000}$ & .802$_{\pm.003}$ & .824$_{\pm.002}$ & .833$_{\pm.000}$ \\
\quad DeepConf tail & .493$_{\pm.001}$ & .495$_{\pm.001}$ & .497$_{\pm.001}$ & .720$_{\pm.003}$ & .758$_{\pm.003}$ & .783$_{\pm.002}$ & .906$_{\pm.002}$ & .905$_{\pm.001}$ & .900$_{\pm.000}$ & .810$_{\pm.003}$ & .831$_{\pm.001}$ & .833$_{\pm.000}$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf (filtered)}} \\
\quad DeepConf bottom-10\% (top-10\%) & .440$_{\pm.002}$ & .472$_{\pm.001}$ & .483$_{\pm.001}$ & .638$_{\pm.004}$ & .675$_{\pm.003}$ & .690$_{\pm.002}$ & .823$_{\pm.003}$ & .856$_{\pm.002}$ & .869$_{\pm.001}$ & .683$_{\pm.004}$ & .697$_{\pm.003}$ & .716$_{\pm.002}$ \\
\quad DeepConf bottom-10\% (top-90\%) & .490$_{\pm.001}$ & .490$_{\pm.001}$ & .489$_{\pm.001}$ & .713$_{\pm.003}$ & .746$_{\pm.002}$ & .759$_{\pm.001}$ & .903$_{\pm.002}$ & .903$_{\pm.001}$ & .900$_{\pm.000}$ & .803$_{\pm.003}$ & .825$_{\pm.002}$ & .833$_{\pm.000}$ \\
\quad DeepConf tail (top-10\%) & .450$_{\pm.002}$ & .485$_{\pm.001}$ & .495$_{\pm.001}$ & .681$_{\pm.004}$ & .739$_{\pm.003}$ & .745$_{\pm.002}$ & .884$_{\pm.003}$ & .907$_{\pm.002}$ & .909$_{\pm.002}$ & .731$_{\pm.004}$ & .753$_{\pm.004}$ & .770$_{\pm.002}$ \\
\quad DeepConf tail (top-90\%) & .489$_{\pm.001}$ & .489$_{\pm.001}$ & .490$_{\pm.001}$ & .728$_{\pm.003}$ & .766$_{\pm.003}$ & .791$_{\pm.002}$ & .909$_{\pm.002}$ & .909$_{\pm.001}$ & .902$_{\pm.001}$ & .816$_{\pm.003}$ & .835$_{\pm.001}$ & .835$_{\pm.001}$ \\
\midrule
\multicolumn{13}{l}{\textit{CISC}} \\
\quad Response probability & .493$_{\pm.001}$ & .495$_{\pm.001}$ & .497$_{\pm.001}$ & .714$_{\pm.003}$ & .750$_{\pm.003}$ & .768$_{\pm.002}$ & .905$_{\pm.002}$ & .902$_{\pm.001}$ & .900$_{\pm.000}$ & .804$_{\pm.003}$ & .825$_{\pm.002}$ & .833$_{\pm.000}$ \\
\quad Verbal binary & .492$_{\pm.001}$ & .503$_{\pm.001}$ & .504$_{\pm.001}$ & \textbf{.729}$_{\pm.003}$ & \textbf{.777}$_{\pm.002}$ & \textbf{.807}$_{\pm.001}$ & .902$_{\pm.002}$ & .904$_{\pm.001}$ & .901$_{\pm.000}$ & .813$_{\pm.003}$ & .839$_{\pm.002}$ & .835$_{\pm.001}$ \\
\quad Verbal 0--100 & .490$_{\pm.001}$ & .499$_{\pm.001}$ & .500$_{\pm.001}$ & .702$_{\pm.003}$ & .739$_{\pm.003}$ & .766$_{\pm.002}$ & .896$_{\pm.002}$ & .904$_{\pm.001}$ & .902$_{\pm.001}$ & .802$_{\pm.003}$ & .818$_{\pm.002}$ & .827$_{\pm.001}$ \\
\quad P(True) & .493$_{\pm.001}$ & .500$_{\pm.001}$ & .500$_{\pm.000}$ & .706$_{\pm.003}$ & .743$_{\pm.003}$ & .784$_{\pm.002}$ & .902$_{\pm.002}$ & .909$_{\pm.001}$ & .906$_{\pm.001}$ & .794$_{\pm.003}$ & .821$_{\pm.003}$ & .844$_{\pm.002}$ \\
\midrule
\multicolumn{13}{l}{\textit{Prefix consistency}} \\
\quad PC-linear & .495$_{\pm.001}$ & .496$_{\pm.001}$ & .496$_{\pm.001}$ & .717$_{\pm.003}$ & .751$_{\pm.002}$ & .764$_{\pm.001}$ & .906$_{\pm.002}$ & .913$_{\pm.002}$ & .909$_{\pm.001}$ & .810$_{\pm.003}$ & .830$_{\pm.002}$ & .833$_{\pm.000}$ \\
\quad PC-quadratic & .502$_{\pm.001}$ & .504$_{\pm.001}$ & .503$_{\pm.001}$ & .725$_{\pm.003}$ & .764$_{\pm.002}$ & .782$_{\pm.001}$ & .912$_{\pm.002}$ & .922$_{\pm.002}$ & .930$_{\pm.002}$ & .815$_{\pm.003}$ & .837$_{\pm.002}$ & .842$_{\pm.001}$ \\
\quad PC-cubic & \textbf{.506}$_{\pm.001}$ & \textbf{.508}$_{\pm.001}$ & \textbf{.507}$_{\pm.001}$ & .727$_{\pm.003}$ & .771$_{\pm.002}$ & .786$_{\pm.001}$ & \textbf{.913}$_{\pm.002}$ & \textbf{.926}$_{\pm.002}$ & \textbf{.941}$_{\pm.002}$ & \textbf{.818}$_{\pm.003}$ & \textbf{.842}$_{\pm.002}$ & \textbf{.857}$_{\pm.001}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
 & \multicolumn{3}{c}{FrontierScience-Olympiad} & \multicolumn{3}{c}{HMMT Feb~2026} & \multicolumn{3}{c}{AIME~2025} & \multicolumn{3}{c}{Brumo~2025} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
Method & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M \\
\midrule
\multicolumn{13}{l}{\textit{Baseline}} \\
\quad Standard MV & .482$_{\pm.002}$ & .523$_{\pm.001}$ & .537$_{\pm.001}$ & .736$_{\pm.003}$ & .775$_{\pm.002}$ & .807$_{\pm.001}$ & .881$_{\pm.002}$ & .896$_{\pm.001}$ & .900$_{\pm.000}$ & .901$_{\pm.003}$ & .922$_{\pm.002}$ & .924$_{\pm.001}$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf}} \\
\quad DeepConf first-token & .482$_{\pm.002}$ & .523$_{\pm.001}$ & .537$_{\pm.001}$ & .736$_{\pm.003}$ & .775$_{\pm.002}$ & .807$_{\pm.001}$ & .881$_{\pm.002}$ & .896$_{\pm.001}$ & .900$_{\pm.000}$ & .901$_{\pm.003}$ & .922$_{\pm.002}$ & .924$_{\pm.001}$ \\
\quad Self-certainty & .482$_{\pm.002}$ & .522$_{\pm.001}$ & .535$_{\pm.001}$ & .738$_{\pm.003}$ & .778$_{\pm.003}$ & .808$_{\pm.001}$ & .885$_{\pm.002}$ & .898$_{\pm.001}$ & .900$_{\pm.000}$ & .903$_{\pm.003}$ & .924$_{\pm.002}$ & .927$_{\pm.001}$ \\
\quad DeepConf bottom-10\% & .481$_{\pm.002}$ & .521$_{\pm.001}$ & .536$_{\pm.001}$ & .737$_{\pm.003}$ & .777$_{\pm.002}$ & .808$_{\pm.001}$ & .882$_{\pm.002}$ & .896$_{\pm.001}$ & .900$_{\pm.000}$ & .900$_{\pm.003}$ & .921$_{\pm.002}$ & .924$_{\pm.001}$ \\
\quad DeepConf block-min & .483$_{\pm.002}$ & .523$_{\pm.001}$ & .536$_{\pm.001}$ & .739$_{\pm.003}$ & .776$_{\pm.003}$ & .807$_{\pm.001}$ & .883$_{\pm.002}$ & .896$_{\pm.001}$ & .900$_{\pm.000}$ & .900$_{\pm.003}$ & .921$_{\pm.002}$ & .925$_{\pm.001}$ \\
\quad DeepConf tail & .486$_{\pm.002}$ & .524$_{\pm.001}$ & .536$_{\pm.001}$ & .746$_{\pm.003}$ & .783$_{\pm.002}$ & .809$_{\pm.001}$ & .886$_{\pm.002}$ & .899$_{\pm.001}$ & .900$_{\pm.000}$ & .908$_{\pm.003}$ & .930$_{\pm.002}$ & .933$_{\pm.001}$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf (filtered)}} \\
\quad DeepConf bottom-10\% (top-10\%) & .351$_{\pm.002}$ & .410$_{\pm.002}$ & .453$_{\pm.001}$ & .614$_{\pm.004}$ & .678$_{\pm.004}$ & .741$_{\pm.003}$ & .769$_{\pm.004}$ & .792$_{\pm.003}$ & .785$_{\pm.003}$ & .760$_{\pm.004}$ & .808$_{\pm.004}$ & .837$_{\pm.002}$ \\
\quad DeepConf bottom-10\% (top-90\%) & .472$_{\pm.002}$ & .512$_{\pm.001}$ & .526$_{\pm.001}$ & .737$_{\pm.003}$ & .777$_{\pm.002}$ & .805$_{\pm.002}$ & .883$_{\pm.002}$ & .896$_{\pm.001}$ & .900$_{\pm.000}$ & .896$_{\pm.003}$ & .917$_{\pm.002}$ & .926$_{\pm.001}$ \\
\quad DeepConf tail (top-10\%) & .356$_{\pm.002}$ & .425$_{\pm.002}$ & .472$_{\pm.001}$ & .667$_{\pm.005}$ & .740$_{\pm.003}$ & .786$_{\pm.002}$ & .794$_{\pm.004}$ & .840$_{\pm.003}$ & .876$_{\pm.002}$ & .813$_{\pm.005}$ & .876$_{\pm.004}$ & .909$_{\pm.003}$ \\
\quad DeepConf tail (top-90\%) & .476$_{\pm.002}$ & .513$_{\pm.002}$ & .521$_{\pm.001}$ & .749$_{\pm.003}$ & .788$_{\pm.002}$ & .811$_{\pm.001}$ & .887$_{\pm.002}$ & .901$_{\pm.002}$ & .900$_{\pm.000}$ & .909$_{\pm.003}$ & .933$_{\pm.002}$ & .936$_{\pm.001}$ \\
\midrule
\multicolumn{13}{l}{\textit{CISC}} \\
\quad Response probability & .482$_{\pm.002}$ & .522$_{\pm.001}$ & .534$_{\pm.001}$ & .739$_{\pm.003}$ & .778$_{\pm.003}$ & .809$_{\pm.001}$ & .882$_{\pm.002}$ & .897$_{\pm.001}$ & .900$_{\pm.000}$ & .903$_{\pm.003}$ & .924$_{\pm.002}$ & .928$_{\pm.001}$ \\
\quad Verbal binary & .465$_{\pm.002}$ & .518$_{\pm.001}$ & .534$_{\pm.001}$ & .742$_{\pm.003}$ & .783$_{\pm.002}$ & .811$_{\pm.001}$ & .885$_{\pm.002}$ & .905$_{\pm.002}$ & .915$_{\pm.002}$ & \textbf{.922}$_{\pm.003}$ & \textbf{.951}$_{\pm.002}$ & \textbf{.959}$_{\pm.001}$ \\
\quad Verbal 0--100 & .465$_{\pm.002}$ & .511$_{\pm.001}$ & .527$_{\pm.001}$ & .741$_{\pm.003}$ & .780$_{\pm.002}$ & .813$_{\pm.001}$ & .887$_{\pm.002}$ & .899$_{\pm.002}$ & .900$_{\pm.001}$ & .903$_{\pm.003}$ & .930$_{\pm.002}$ & .936$_{\pm.001}$ \\
\quad P(True) & .480$_{\pm.002}$ & .525$_{\pm.001}$ & .540$_{\pm.001}$ & .750$_{\pm.003}$ & .787$_{\pm.002}$ & \textbf{.815}$_{\pm.001}$ & \textbf{.895}$_{\pm.002}$ & \textbf{.916}$_{\pm.002}$ & \textbf{.924}$_{\pm.001}$ & .906$_{\pm.003}$ & .932$_{\pm.002}$ & .940$_{\pm.002}$ \\
\midrule
\multicolumn{13}{l}{\textit{SubthoughtReasoner}} \\
\quad SubthoughtReasoner & .464$_{\pm.002}$ & .518$_{\pm.001}$ & .536$_{\pm.001}$ & .732$_{\pm.004}$ & .778$_{\pm.003}$ & .790$_{\pm.003}$ & .860$_{\pm.003}$ & .886$_{\pm.002}$ & .897$_{\pm.002}$ & --- & --- & --- \\
\midrule
\multicolumn{13}{l}{\textit{Prefix consistency}} \\
\quad PC-linear & .495$_{\pm.002}$ & .524$_{\pm.001}$ & .535$_{\pm.001}$ & .751$_{\pm.003}$ & .797$_{\pm.002}$ & .812$_{\pm.001}$ & .887$_{\pm.002}$ & .899$_{\pm.001}$ & .900$_{\pm.000}$ & .903$_{\pm.003}$ & .928$_{\pm.002}$ & .934$_{\pm.001}$ \\
\quad PC-quadratic & \textbf{.502}$_{\pm.002}$ & .532$_{\pm.001}$ & .537$_{\pm.001}$ & .752$_{\pm.003}$ & \textbf{.800}$_{\pm.002}$ & .814$_{\pm.001}$ & .888$_{\pm.002}$ & .901$_{\pm.002}$ & .901$_{\pm.001}$ & .904$_{\pm.003}$ & .930$_{\pm.002}$ & .940$_{\pm.001}$ \\
\quad PC-cubic & \textbf{.502}$_{\pm.002}$ & \textbf{.537}$_{\pm.001}$ & \textbf{.545}$_{\pm.001}$ & \textbf{.753}$_{\pm.004}$ & .797$_{\pm.002}$ & .814$_{\pm.001}$ & .888$_{\pm.002}$ & .902$_{\pm.002}$ & .902$_{\pm.001}$ & .903$_{\pm.003}$ & .931$_{\pm.002}$ & .947$_{\pm.002}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
 & \multicolumn{3}{c}{FrontierScience-Olympiad} & \multicolumn{3}{c}{HMMT Feb~2026} & \multicolumn{3}{c}{AIME~2025} & \multicolumn{3}{c}{Brumo~2025} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
Method & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M \\
\midrule
\multicolumn{13}{l}{\textit{Baseline}} \\
\quad Standard MV & .404$_{\pm.002}$ & .468$_{\pm.002}$ & .490$_{\pm.001}$ & .736$_{\pm.004}$ & .777$_{\pm.003}$ & .802$_{\pm.002}$ & .935$_{\pm.002}$ & \textbf{.966}$_{\pm.000}$ & \textbf{.967}$_{\pm.000}$ & .896$_{\pm.003}$ & .928$_{\pm.002}$ & .931$_{\pm.001}$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf}} \\
\quad DeepConf first-token & .403$_{\pm.002}$ & .467$_{\pm.002}$ & .490$_{\pm.001}$ & .736$_{\pm.004}$ & .777$_{\pm.003}$ & .802$_{\pm.002}$ & .934$_{\pm.002}$ & \textbf{.966}$_{\pm.001}$ & \textbf{.967}$_{\pm.000}$ & .895$_{\pm.003}$ & .927$_{\pm.002}$ & .931$_{\pm.001}$ \\
\quad Self-certainty & .402$_{\pm.002}$ & .468$_{\pm.002}$ & .491$_{\pm.001}$ & .734$_{\pm.004}$ & .779$_{\pm.003}$ & \textbf{.804}$_{\pm.002}$ & .935$_{\pm.002}$ & \textbf{.966}$_{\pm.000}$ & \textbf{.967}$_{\pm.000}$ & .918$_{\pm.003}$ & .954$_{\pm.002}$ & .963$_{\pm.001}$ \\
\quad DeepConf bottom-10\% & .401$_{\pm.002}$ & .466$_{\pm.002}$ & .489$_{\pm.001}$ & .732$_{\pm.004}$ & .779$_{\pm.003}$ & .802$_{\pm.002}$ & .930$_{\pm.003}$ & \textbf{.966}$_{\pm.000}$ & \textbf{.967}$_{\pm.000}$ & .918$_{\pm.003}$ & .953$_{\pm.002}$ & .963$_{\pm.001}$ \\
\quad DeepConf block-min & .400$_{\pm.002}$ & .467$_{\pm.002}$ & .491$_{\pm.001}$ & .735$_{\pm.004}$ & .778$_{\pm.003}$ & .802$_{\pm.002}$ & .933$_{\pm.003}$ & \textbf{.966}$_{\pm.001}$ & \textbf{.967}$_{\pm.000}$ & .919$_{\pm.003}$ & .954$_{\pm.002}$ & .962$_{\pm.001}$ \\
\quad DeepConf tail & .405$_{\pm.002}$ & .470$_{\pm.002}$ & .494$_{\pm.001}$ & .740$_{\pm.004}$ & .779$_{\pm.003}$ & .801$_{\pm.002}$ & \textbf{.937}$_{\pm.002}$ & \textbf{.966}$_{\pm.000}$ & \textbf{.967}$_{\pm.000}$ & .920$_{\pm.003}$ & .955$_{\pm.002}$ & .965$_{\pm.001}$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf (filtered)}} \\
\quad DeepConf bottom-10\% (top-10\%) & .297$_{\pm.003}$ & .329$_{\pm.003}$ & .406$_{\pm.002}$ & .688$_{\pm.004}$ & .688$_{\pm.004}$ & .738$_{\pm.004}$ & .889$_{\pm.003}$ & .898$_{\pm.003}$ & .935$_{\pm.002}$ & .860$_{\pm.004}$ & .893$_{\pm.004}$ & .947$_{\pm.003}$ \\
\quad DeepConf bottom-10\% (top-90\%) & .398$_{\pm.002}$ & .458$_{\pm.002}$ & .479$_{\pm.002}$ & .732$_{\pm.004}$ & .778$_{\pm.003}$ & .799$_{\pm.002}$ & .930$_{\pm.003}$ & .965$_{\pm.001}$ & \textbf{.967}$_{\pm.000}$ & .918$_{\pm.003}$ & .950$_{\pm.002}$ & .959$_{\pm.001}$ \\
\quad DeepConf tail (top-10\%) & .290$_{\pm.003}$ & .319$_{\pm.002}$ & .381$_{\pm.002}$ & .718$_{\pm.004}$ & .712$_{\pm.004}$ & .746$_{\pm.003}$ & .906$_{\pm.003}$ & .905$_{\pm.003}$ & .939$_{\pm.002}$ & .905$_{\pm.003}$ & .910$_{\pm.003}$ & .928$_{\pm.002}$ \\
\quad DeepConf tail (top-90\%) & .404$_{\pm.003}$ & .472$_{\pm.002}$ & .503$_{\pm.002}$ & .740$_{\pm.004}$ & .782$_{\pm.003}$ & .801$_{\pm.002}$ & \textbf{.937}$_{\pm.002}$ & \textbf{.966}$_{\pm.000}$ & \textbf{.967}$_{\pm.000}$ & .920$_{\pm.003}$ & .955$_{\pm.002}$ & .966$_{\pm.000}$ \\
\midrule
\multicolumn{13}{l}{\textit{CISC}} \\
\quad Response probability & .401$_{\pm.002}$ & .468$_{\pm.002}$ & .491$_{\pm.001}$ & .734$_{\pm.004}$ & .779$_{\pm.003}$ & .803$_{\pm.002}$ & .934$_{\pm.002}$ & \textbf{.966}$_{\pm.000}$ & \textbf{.967}$_{\pm.000}$ & .918$_{\pm.003}$ & .954$_{\pm.002}$ & .963$_{\pm.001}$ \\
\quad Verbal binary & .386$_{\pm.003}$ & .459$_{\pm.002}$ & .487$_{\pm.002}$ & .734$_{\pm.004}$ & .777$_{\pm.003}$ & .800$_{\pm.002}$ & .925$_{\pm.003}$ & .962$_{\pm.001}$ & \textbf{.967}$_{\pm.000}$ & .875$_{\pm.003}$ & .912$_{\pm.002}$ & .927$_{\pm.001}$ \\
\quad Verbal 0--100 & .387$_{\pm.003}$ & .462$_{\pm.002}$ & .497$_{\pm.002}$ & .732$_{\pm.004}$ & .779$_{\pm.003}$ & \textbf{.804}$_{\pm.002}$ & .928$_{\pm.003}$ & .963$_{\pm.001}$ & \textbf{.967}$_{\pm.000}$ & .878$_{\pm.003}$ & .912$_{\pm.002}$ & .916$_{\pm.001}$ \\
\quad P(True) & .394$_{\pm.003}$ & .465$_{\pm.002}$ & .492$_{\pm.002}$ & .736$_{\pm.004}$ & .779$_{\pm.003}$ & \textbf{.804}$_{\pm.002}$ & .930$_{\pm.003}$ & .964$_{\pm.001}$ & \textbf{.967}$_{\pm.000}$ & .886$_{\pm.003}$ & .917$_{\pm.002}$ & .929$_{\pm.001}$ \\
\midrule
\multicolumn{13}{l}{\textit{Prefix consistency}} \\
\quad PC-linear & .429$_{\pm.002}$ & .481$_{\pm.002}$ & .494$_{\pm.001}$ & \textbf{.742}$_{\pm.004}$ & .785$_{\pm.003}$ & .802$_{\pm.002}$ & .932$_{\pm.003}$ & .964$_{\pm.001}$ & \textbf{.967}$_{\pm.000}$ & \textbf{.933}$_{\pm.003}$ & \textbf{.961}$_{\pm.002}$ & \textbf{.968}$_{\pm.001}$ \\
\quad PC-quadratic & \textbf{.433}$_{\pm.002}$ & \textbf{.486}$_{\pm.002}$ & \textbf{.504}$_{\pm.002}$ & \textbf{.742}$_{\pm.004}$ & \textbf{.787}$_{\pm.003}$ & .803$_{\pm.002}$ & .932$_{\pm.003}$ & .963$_{\pm.001}$ & \textbf{.967}$_{\pm.000}$ & .932$_{\pm.003}$ & .959$_{\pm.002}$ & \textbf{.968}$_{\pm.001}$ \\
\quad PC-cubic & \textbf{.433}$_{\pm.002}$ & \textbf{.486}$_{\pm.002}$ & .503$_{\pm.001}$ & \textbf{.742}$_{\pm.004}$ & \textbf{.787}$_{\pm.003}$ & \textbf{.804}$_{\pm.002}$ & .932$_{\pm.003}$ & .963$_{\pm.001}$ & \textbf{.967}$_{\pm.000}$ & .929$_{\pm.003}$ & .953$_{\pm.002}$ & .964$_{\pm.001}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
 & \multicolumn{3}{c}{FrontierScience-Olympiad} & \multicolumn{3}{c}{HMMT Feb~2026} & \multicolumn{3}{c}{AIME~2025} & \multicolumn{3}{c}{Brumo~2025} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
Method & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M \\
\midrule
\multicolumn{13}{l}{\textit{Baseline}} \\
\quad Standard MV & .187$_{\pm.001}$ & .203$_{\pm.001}$ & .203$_{\pm.001}$ & .461$_{\pm.004}$ & .475$_{\pm.002}$ & .482$_{\pm.001}$ & .708$_{\pm.003}$ & .731$_{\pm.002}$ & .734$_{\pm.000}$ & .737$_{\pm.003}$ & .736$_{\pm.002}$ & .734$_{\pm.001}$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf}} \\
\quad DeepConf first-token & .187$_{\pm.001}$ & .203$_{\pm.001}$ & .203$_{\pm.001}$ & .460$_{\pm.004}$ & .475$_{\pm.002}$ & .482$_{\pm.001}$ & .706$_{\pm.003}$ & .730$_{\pm.002}$ & .734$_{\pm.000}$ & .738$_{\pm.003}$ & .736$_{\pm.002}$ & .734$_{\pm.001}$ \\
\quad Self-certainty & .187$_{\pm.001}$ & .202$_{\pm.001}$ & .203$_{\pm.001}$ & .468$_{\pm.004}$ & .478$_{\pm.002}$ & .483$_{\pm.001}$ & .717$_{\pm.003}$ & .733$_{\pm.002}$ & .734$_{\pm.001}$ & .743$_{\pm.003}$ & .737$_{\pm.002}$ & .734$_{\pm.001}$ \\
\quad DeepConf bottom-10\% & .186$_{\pm.001}$ & .202$_{\pm.001}$ & .202$_{\pm.001}$ & .463$_{\pm.004}$ & .476$_{\pm.002}$ & .483$_{\pm.001}$ & .709$_{\pm.003}$ & .731$_{\pm.002}$ & .734$_{\pm.001}$ & .739$_{\pm.003}$ & .735$_{\pm.002}$ & .734$_{\pm.001}$ \\
\quad DeepConf block-min & .188$_{\pm.001}$ & .204$_{\pm.001}$ & \textbf{.205}$_{\pm.001}$ & .463$_{\pm.004}$ & .475$_{\pm.002}$ & .482$_{\pm.001}$ & .709$_{\pm.003}$ & .730$_{\pm.002}$ & .734$_{\pm.001}$ & .739$_{\pm.003}$ & .736$_{\pm.002}$ & .734$_{\pm.001}$ \\
\quad DeepConf tail & .188$_{\pm.001}$ & .203$_{\pm.001}$ & .204$_{\pm.001}$ & .471$_{\pm.004}$ & .481$_{\pm.002}$ & .484$_{\pm.000}$ & .716$_{\pm.003}$ & .733$_{\pm.002}$ & .734$_{\pm.001}$ & .741$_{\pm.003}$ & .736$_{\pm.002}$ & .734$_{\pm.001}$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf (filtered)}} \\
\quad DeepConf bottom-10\% (top-10\%) & .127$_{\pm.002}$ & .160$_{\pm.001}$ & .188$_{\pm.001}$ & .422$_{\pm.004}$ & .464$_{\pm.003}$ & .492$_{\pm.003}$ & .568$_{\pm.005}$ & .656$_{\pm.004}$ & .733$_{\pm.003}$ & .654$_{\pm.004}$ & .678$_{\pm.003}$ & .705$_{\pm.003}$ \\
\quad DeepConf bottom-10\% (top-90\%) & .183$_{\pm.001}$ & .198$_{\pm.001}$ & .202$_{\pm.001}$ & .467$_{\pm.004}$ & .482$_{\pm.003}$ & .486$_{\pm.001}$ & .707$_{\pm.003}$ & .731$_{\pm.002}$ & .735$_{\pm.001}$ & .739$_{\pm.003}$ & .739$_{\pm.002}$ & .734$_{\pm.001}$ \\
\quad DeepConf tail (top-10\%) & .146$_{\pm.002}$ & .170$_{\pm.001}$ & .179$_{\pm.001}$ & .466$_{\pm.004}$ & \textbf{.506}$_{\pm.004}$ & \textbf{.561}$_{\pm.003}$ & .703$_{\pm.004}$ & \textbf{.757}$_{\pm.003}$ & \textbf{.778}$_{\pm.002}$ & .716$_{\pm.004}$ & \textbf{.755}$_{\pm.004}$ & \textbf{.778}$_{\pm.003}$ \\
\quad DeepConf tail (top-90\%) & .186$_{\pm.001}$ & .203$_{\pm.001}$ & \textbf{.205}$_{\pm.001}$ & \textbf{.476}$_{\pm.004}$ & .493$_{\pm.003}$ & .491$_{\pm.001}$ & \textbf{.719}$_{\pm.003}$ & .734$_{\pm.002}$ & .735$_{\pm.001}$ & .743$_{\pm.003}$ & .741$_{\pm.002}$ & .735$_{\pm.001}$ \\
\midrule
\multicolumn{13}{l}{\textit{CISC}} \\
\quad Response probability & .187$_{\pm.001}$ & .202$_{\pm.001}$ & .203$_{\pm.001}$ & .464$_{\pm.004}$ & .477$_{\pm.002}$ & .483$_{\pm.001}$ & .715$_{\pm.003}$ & .734$_{\pm.002}$ & .734$_{\pm.001}$ & .742$_{\pm.003}$ & .737$_{\pm.002}$ & .734$_{\pm.001}$ \\
\quad Verbal binary & .189$_{\pm.001}$ & .204$_{\pm.001}$ & .203$_{\pm.001}$ & .461$_{\pm.004}$ & .475$_{\pm.002}$ & .482$_{\pm.001}$ & .707$_{\pm.003}$ & .732$_{\pm.002}$ & .733$_{\pm.000}$ & .743$_{\pm.003}$ & .740$_{\pm.002}$ & .735$_{\pm.001}$ \\
\quad Verbal 0--100 & .189$_{\pm.001}$ & .205$_{\pm.001}$ & \textbf{.205}$_{\pm.001}$ & .460$_{\pm.004}$ & .474$_{\pm.002}$ & .483$_{\pm.001}$ & .713$_{\pm.003}$ & .735$_{\pm.002}$ & .734$_{\pm.000}$ & .741$_{\pm.003}$ & .739$_{\pm.002}$ & .737$_{\pm.001}$ \\
\quad P(True) & \textbf{.192}$_{\pm.001}$ & \textbf{.206}$_{\pm.001}$ & \textbf{.205}$_{\pm.001}$ & .468$_{\pm.004}$ & .478$_{\pm.002}$ & .482$_{\pm.001}$ & .713$_{\pm.003}$ & .735$_{\pm.002}$ & .734$_{\pm.000}$ & \textbf{.745}$_{\pm.003}$ & .741$_{\pm.002}$ & .735$_{\pm.001}$ \\
\midrule
\multicolumn{13}{l}{\textit{Prefix consistency}} \\
\quad PC-linear & .191$_{\pm.001}$ & .203$_{\pm.001}$ & .203$_{\pm.001}$ & .463$_{\pm.004}$ & .478$_{\pm.002}$ & .483$_{\pm.001}$ & .705$_{\pm.003}$ & .729$_{\pm.002}$ & .733$_{\pm.000}$ & .735$_{\pm.003}$ & .737$_{\pm.002}$ & .734$_{\pm.000}$ \\
\quad PC-quadratic & .188$_{\pm.001}$ & .201$_{\pm.001}$ & .202$_{\pm.001}$ & .466$_{\pm.004}$ & .484$_{\pm.003}$ & .486$_{\pm.001}$ & .705$_{\pm.003}$ & .730$_{\pm.002}$ & .734$_{\pm.000}$ & .738$_{\pm.003}$ & .741$_{\pm.002}$ & .734$_{\pm.000}$ \\
\quad PC-cubic & .185$_{\pm.001}$ & .199$_{\pm.001}$ & .204$_{\pm.001}$ & .466$_{\pm.004}$ & .489$_{\pm.003}$ & .490$_{\pm.001}$ & .704$_{\pm.003}$ & .731$_{\pm.002}$ & .734$_{\pm.001}$ & .739$_{\pm.003}$ & .744$_{\pm.002}$ & .735$_{\pm.001}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
 & \multicolumn{3}{c}{FrontierScience-Olympiad} & \multicolumn{3}{c}{HMMT Feb~2026} & \multicolumn{3}{c}{AIME~2025} & \multicolumn{3}{c}{Brumo~2025} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
Method & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M & $B{=}$250k & $B{=}$1M & $B{=}$5M \\
\midrule
\multicolumn{13}{l}{\textit{Baseline}} \\
\quad Standard MV & .137$_{\pm.001}$ & .141$_{\pm.001}$ & .142$_{\pm.001}$ & .413$_{\pm.004}$ & \textbf{.440}$_{\pm.003}$ & .458$_{\pm.002}$ & .508$_{\pm.003}$ & .535$_{\pm.003}$ & .569$_{\pm.002}$ & .669$_{\pm.004}$ & .691$_{\pm.003}$ & .699$_{\pm.003}$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf}} \\
\quad DeepConf first-token & .135$_{\pm.001}$ & .140$_{\pm.001}$ & .142$_{\pm.001}$ & .411$_{\pm.004}$ & .438$_{\pm.003}$ & .458$_{\pm.002}$ & .505$_{\pm.003}$ & .532$_{\pm.003}$ & .569$_{\pm.002}$ & .668$_{\pm.004}$ & .690$_{\pm.003}$ & .698$_{\pm.003}$ \\
\quad Self-certainty & .130$_{\pm.001}$ & .135$_{\pm.001}$ & .137$_{\pm.001}$ & .409$_{\pm.004}$ & .429$_{\pm.003}$ & .438$_{\pm.002}$ & .505$_{\pm.003}$ & .533$_{\pm.003}$ & .565$_{\pm.002}$ & .659$_{\pm.004}$ & .682$_{\pm.003}$ & .686$_{\pm.002}$ \\
\quad DeepConf bottom-10\% & .131$_{\pm.001}$ & .136$_{\pm.001}$ & .138$_{\pm.001}$ & .409$_{\pm.004}$ & .430$_{\pm.003}$ & .438$_{\pm.002}$ & .506$_{\pm.003}$ & .531$_{\pm.003}$ & .564$_{\pm.002}$ & .660$_{\pm.004}$ & .683$_{\pm.003}$ & .686$_{\pm.002}$ \\
\quad DeepConf block-min & .135$_{\pm.001}$ & .140$_{\pm.001}$ & .141$_{\pm.001}$ & .404$_{\pm.004}$ & .423$_{\pm.003}$ & .428$_{\pm.002}$ & .509$_{\pm.003}$ & .534$_{\pm.003}$ & .566$_{\pm.002}$ & .662$_{\pm.004}$ & .683$_{\pm.003}$ & .691$_{\pm.002}$ \\
\quad DeepConf tail & .130$_{\pm.001}$ & .134$_{\pm.001}$ & .137$_{\pm.001}$ & .408$_{\pm.004}$ & .427$_{\pm.003}$ & .436$_{\pm.002}$ & .506$_{\pm.003}$ & .533$_{\pm.003}$ & .565$_{\pm.002}$ & .659$_{\pm.004}$ & .681$_{\pm.003}$ & .683$_{\pm.002}$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf (filtered)}} \\
\quad DeepConf bottom-10\% (top-10\%) & .075$_{\pm.002}$ & .084$_{\pm.001}$ & .089$_{\pm.001}$ & .240$_{\pm.004}$ & .284$_{\pm.003}$ & .304$_{\pm.002}$ & .301$_{\pm.004}$ & .316$_{\pm.004}$ & .347$_{\pm.003}$ & .289$_{\pm.004}$ & .285$_{\pm.003}$ & .262$_{\pm.002}$ \\
\quad DeepConf bottom-10\% (top-90\%) & .124$_{\pm.001}$ & .126$_{\pm.001}$ & .125$_{\pm.001}$ & .401$_{\pm.003}$ & .420$_{\pm.003}$ & .428$_{\pm.002}$ & .505$_{\pm.003}$ & .537$_{\pm.003}$ & .567$_{\pm.002}$ & .646$_{\pm.004}$ & .679$_{\pm.003}$ & .696$_{\pm.002}$ \\
\quad DeepConf tail (top-10\%) & .079$_{\pm.002}$ & .090$_{\pm.001}$ & .097$_{\pm.001}$ & .249$_{\pm.004}$ & .303$_{\pm.004}$ & .345$_{\pm.002}$ & .276$_{\pm.004}$ & .293$_{\pm.004}$ & .304$_{\pm.002}$ & .303$_{\pm.004}$ & .333$_{\pm.003}$ & .353$_{\pm.002}$ \\
\quad DeepConf tail (top-90\%) & .119$_{\pm.001}$ & .119$_{\pm.001}$ & .116$_{\pm.001}$ & .396$_{\pm.003}$ & .410$_{\pm.003}$ & .421$_{\pm.002}$ & .505$_{\pm.003}$ & .532$_{\pm.003}$ & .560$_{\pm.002}$ & .639$_{\pm.004}$ & .664$_{\pm.003}$ & .668$_{\pm.002}$ \\
\midrule
\multicolumn{13}{l}{\textit{CISC}} \\
\quad Response probability & .132$_{\pm.001}$ & .138$_{\pm.001}$ & .140$_{\pm.001}$ & .410$_{\pm.004}$ & .436$_{\pm.003}$ & .450$_{\pm.002}$ & .508$_{\pm.003}$ & .537$_{\pm.003}$ & .571$_{\pm.002}$ & .663$_{\pm.004}$ & .688$_{\pm.003}$ & .694$_{\pm.002}$ \\
\quad Verbal binary & .110$_{\pm.002}$ & .121$_{\pm.001}$ & .120$_{\pm.001}$ & .360$_{\pm.004}$ & .398$_{\pm.003}$ & .418$_{\pm.003}$ & .475$_{\pm.003}$ & .507$_{\pm.003}$ & .525$_{\pm.002}$ & .580$_{\pm.004}$ & .616$_{\pm.003}$ & .627$_{\pm.002}$ \\
\quad Verbal 0--100 & .137$_{\pm.001}$ & .139$_{\pm.001}$ & .136$_{\pm.001}$ & .407$_{\pm.003}$ & .428$_{\pm.003}$ & .430$_{\pm.001}$ & .513$_{\pm.003}$ & .540$_{\pm.003}$ & .568$_{\pm.002}$ & .654$_{\pm.004}$ & .679$_{\pm.003}$ & .672$_{\pm.002}$ \\
\quad P(True) & .137$_{\pm.001}$ & .143$_{\pm.001}$ & .146$_{\pm.001}$ & .404$_{\pm.003}$ & .429$_{\pm.003}$ & .433$_{\pm.002}$ & .495$_{\pm.003}$ & .523$_{\pm.003}$ & .542$_{\pm.002}$ & .632$_{\pm.004}$ & .658$_{\pm.003}$ & .661$_{\pm.003}$ \\
\midrule
\multicolumn{13}{l}{\textit{Prefix consistency}} \\
\quad PC-linear & .149$_{\pm.002}$ & .160$_{\pm.001}$ & .162$_{\pm.001}$ & \textbf{.418}$_{\pm.004}$ & \textbf{.440}$_{\pm.003}$ & .444$_{\pm.002}$ & .556$_{\pm.003}$ & .583$_{\pm.003}$ & .600$_{\pm.002}$ & .675$_{\pm.004}$ & .705$_{\pm.003}$ & .723$_{\pm.002}$ \\
\quad PC-quadratic & .156$_{\pm.002}$ & .170$_{\pm.001}$ & .173$_{\pm.001}$ & .415$_{\pm.004}$ & \textbf{.440}$_{\pm.003}$ & .447$_{\pm.002}$ & \textbf{.565}$_{\pm.003}$ & .595$_{\pm.003}$ & .616$_{\pm.002}$ & .684$_{\pm.004}$ & .719$_{\pm.003}$ & .740$_{\pm.002}$ \\
\quad PC-cubic & \textbf{.158}$_{\pm.002}$ & \textbf{.174}$_{\pm.001}$ & \textbf{.181}$_{\pm.001}$ & .414$_{\pm.004}$ & \textbf{.440}$_{\pm.003}$ & \textbf{.461}$_{\pm.002}$ & .564$_{\pm.003}$ & \textbf{.597}$_{\pm.003}$ & \textbf{.621}$_{\pm.002}$ & \textbf{.686}$_{\pm.004}$ & \textbf{.727}$_{\pm.003}$ & \textbf{.759}$_{\pm.003}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
 & \multicolumn{3}{c}{FrontierScience-Olympiad} & \multicolumn{3}{c}{HMMT Feb~2026} & \multicolumn{3}{c}{AIME~2025} & \multicolumn{3}{c}{Brumo~2025} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
 & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ \\
\midrule
Pass@1 / Standard MV plateau & .338 / .500 &  &  & .589 / .760 &  &  & .789 / .900 &  &  & .713 / .833 &  &  \\
Standard MV budget ($B_{\mathrm{MV}}$) & 45k & 107k & 2.5M & 364k & 858k & 1.8M & 56k & 99k & 189k & 274k & 934k & 3.3M \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf}} \\
\quad DeepConf first-token & 1.00$_{\pm0.03}$$\times$ & 1.00$_{\pm0.08}$$\times$ & 1.00$_{\pm0.34}$$\times$ & 1.00$_{\pm0.11}$$\times$ & 1.00$_{\pm0.08}$$\times$ & 1.00$_{\pm0.10}$$\times$ & 1.00$_{\pm0.05}$$\times$ & 1.00$_{\pm0.09}$$\times$ & 1.00$_{\pm0.19}$$\times$ & 1.00$_{\pm0.30}$$\times$ & 1.00$_{\pm0.12}$$\times$ & 1.00$_{\pm0.18}$$\times$ \\
\quad Self-certainty & 0.89$_{\pm0.04}$$\times$ & 0.87$_{\pm0.06}$$\times$ & N/A & 0.74$_{\pm0.07}$$\times$ & 0.85$_{\pm0.07}$$\times$ & 0.87$_{\pm0.11}$$\times$ & 0.81$_{\pm0.06}$$\times$ & 0.81$_{\pm0.07}$$\times$ & 0.66$_{\pm0.11}$$\times$ & 0.73$_{\pm0.18}$$\times$ & 0.76$_{\pm0.10}$$\times$ & 0.59$_{\pm0.09}$$\times$ \\
\quad DeepConf bottom-10\% & 0.97$_{\pm0.04}$$\times$ & 0.97$_{\pm0.08}$$\times$ & N/A & 0.86$_{\pm0.10}$$\times$ & 0.93$_{\pm0.08}$$\times$ & 0.93$_{\pm0.09}$$\times$ & 0.97$_{\pm0.06}$$\times$ & 0.90$_{\pm0.08}$$\times$ & 0.79$_{\pm0.13}$$\times$ & 0.95$_{\pm0.25}$$\times$ & 0.90$_{\pm0.10}$$\times$ & 0.88$_{\pm0.21}$$\times$ \\
\quad DeepConf block-min & 0.89$_{\pm0.04}$$\times$ & 0.90$_{\pm0.07}$$\times$ & N/A & 0.93$_{\pm0.11}$$\times$ & 0.96$_{\pm0.08}$$\times$ & 0.92$_{\pm0.09}$$\times$ & 0.98$_{\pm0.06}$$\times$ & 0.95$_{\pm0.08}$$\times$ & 0.86$_{\pm0.14}$$\times$ & 0.95$_{\pm0.23}$$\times$ & 0.88$_{\pm0.10}$$\times$ & 0.96$_{\pm0.21}$$\times$ \\
\quad DeepConf tail & 0.91$_{\pm0.05}$$\times$ & 0.91$_{\pm0.07}$$\times$ & N/A & 0.63$_{\pm0.09}$$\times$ & 0.72$_{\pm0.08}$$\times$ & 0.57$_{\pm0.07}$$\times$ & \textbf{0.68$_{\pm0.04}$$\times$} & 0.70$_{\pm0.06}$$\times$ & 0.56$_{\pm0.09}$$\times$ & 0.50$_{\pm0.12}$$\times$ & 0.47$_{\pm0.06}$$\times$ & 0.35$_{\pm0.06}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf (filtered)}} \\
\quad DeepConf bottom-10\% (top-10\%) & $>$10$\times$ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\quad DeepConf bottom-10\% (top-90\%) & 1.01$_{\pm0.03}$$\times$ & 1.12$_{\pm0.09}$$\times$ & N/A & 0.81$_{\pm0.09}$$\times$ & 0.98$_{\pm0.09}$$\times$ & 1.19$_{\pm0.18}$$\times$ & 0.98$_{\pm0.06}$$\times$ & 0.95$_{\pm0.09}$$\times$ & 0.80$_{\pm0.15}$$\times$ & 0.84$_{\pm0.22}$$\times$ & 0.79$_{\pm0.09}$$\times$ & 0.64$_{\pm0.11}$$\times$ \\
\quad DeepConf tail (top-10\%) & 7.10$_{\pm0.31}$$\times$ & 8.20$_{\pm0.76}$$\times$ & N/A & 1.29$_{\pm0.13}$$\times$ & 1.41$_{\pm0.18}$$\times$ & N/A & 3.14$_{\pm0.21}$$\times$ & 2.87$_{\pm0.27}$$\times$ & 2.12$_{\pm0.34}$$\times$ & N/A & N/A & N/A \\
\quad DeepConf tail (top-90\%) & 0.98$_{\pm0.04}$$\times$ & 1.14$_{\pm0.10}$$\times$ & N/A & 0.45$_{\pm0.04}$$\times$ & 0.52$_{\pm0.05}$$\times$ & 0.42$_{\pm0.04}$$\times$ & 0.69$_{\pm0.04}$$\times$ & \textbf{0.69$_{\pm0.06}$$\times$} & \textbf{0.53$_{\pm0.08}$$\times$} & 0.45$_{\pm0.11}$$\times$ & 0.36$_{\pm0.04}$$\times$ & 0.21$_{\pm0.04}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{CISC}} \\
\quad Response probability & 0.95$_{\pm0.05}$$\times$ & 0.96$_{\pm0.08}$$\times$ & N/A & 0.74$_{\pm0.08}$$\times$ & 0.84$_{\pm0.07}$$\times$ & 0.87$_{\pm0.12}$$\times$ & 0.78$_{\pm0.06}$$\times$ & 0.78$_{\pm0.07}$$\times$ & 0.65$_{\pm0.11}$$\times$ & 0.73$_{\pm0.18}$$\times$ & 0.79$_{\pm0.09}$$\times$ & 0.65$_{\pm0.10}$$\times$ \\
\quad Verbal binary & 1.20$_{\pm0.05}$$\times$ & 1.39$_{\pm0.13}$$\times$ & 0.18$_{\pm0.08}$$\times$ & 0.52$_{\pm0.06}$$\times$ & \textbf{0.42$_{\pm0.03}$$\times$} & \textbf{0.31$_{\pm0.03}$$\times$} & 1.05$_{\pm0.06}$$\times$ & 1.05$_{\pm0.09}$$\times$ & 0.99$_{\pm0.18}$$\times$ & 0.62$_{\pm0.15}$$\times$ & 0.37$_{\pm0.04}$$\times$ & 0.19$_{\pm0.03}$$\times$ \\
\quad Verbal 0--100 & 1.60$_{\pm0.09}$$\times$ & 1.66$_{\pm0.12}$$\times$ & 0.27$_{\pm0.12}$$\times$ & 1.18$_{\pm0.14}$$\times$ & 1.36$_{\pm0.13}$$\times$ & 1.18$_{\pm0.14}$$\times$ & 1.45$_{\pm0.10}$$\times$ & 1.54$_{\pm0.14}$$\times$ & 2.02$_{\pm0.45}$$\times$ & 1.14$_{\pm0.32}$$\times$ & 1.77$_{\pm0.24}$$\times$ & N/A \\
\quad P(True) & 1.23$_{\pm0.05}$$\times$ & 1.20$_{\pm0.10}$$\times$ & 0.23$_{\pm0.09}$$\times$ & 1.05$_{\pm0.14}$$\times$ & 1.17$_{\pm0.14}$$\times$ & 0.94$_{\pm0.09}$$\times$ & 1.14$_{\pm0.08}$$\times$ & 1.13$_{\pm0.09}$$\times$ & 1.01$_{\pm0.16}$$\times$ & 1.46$_{\pm0.36}$$\times$ & 1.07$_{\pm0.11}$$\times$ & 0.60$_{\pm0.11}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{Adaptive stopping}} \\
\quad AC sweep & 1.93$_{\pm0.09}$$\times$ & 1.54$_{\pm0.12}$$\times$ & 0.29$_{\pm0.15}$$\times$ & \textbf{0.42$_{\pm0.05}$$\times$} & 0.63$_{\pm0.10}$$\times$ & N/A & 1.03$_{\pm0.12}$$\times$ & 1.06$_{\pm0.26}$$\times$ & 2.98$_{\pm0.82}$$\times$ & \textbf{0.32$_{\pm0.09}$$\times$} & \textbf{0.26$_{\pm0.03}$$\times$} & 0.20$_{\pm0.04}$$\times$ \\
\quad ESC sweep & 2.74$_{\pm0.08}$$\times$ & 5.59$_{\pm0.70}$$\times$ & 0.94$_{\pm0.53}$$\times$ & 1.96$_{\pm0.33}$$\times$ & 6.66$_{\pm1.29}$$\times$ & N/A & 0.96$_{\pm0.06}$$\times$ & 1.38$_{\pm0.57}$$\times$ & $>$10$\times$ & 3.19$_{\pm1.47}$$\times$ & 6.11$_{\pm0.65}$$\times$ & N/A \\
\midrule
\multicolumn{13}{l}{\textit{Prefix consistency}} \\
\quad PC-linear & 0.70$_{\pm0.03}$$\times$ & 0.63$_{\pm0.05}$$\times$ & 3.88$_{\pm2.37}$$\times$ & 0.70$_{\pm0.08}$$\times$ & 0.79$_{\pm0.08}$$\times$ & 0.88$_{\pm0.11}$$\times$ & 0.87$_{\pm0.05}$$\times$ & 0.73$_{\pm0.06}$$\times$ & 0.58$_{\pm0.10}$$\times$ & 0.56$_{\pm0.15}$$\times$ & 0.51$_{\pm0.07}$$\times$ & 0.39$_{\pm0.06}$$\times$ \\
\quad PC-quadratic & \textbf{0.65$_{\pm0.03}$$\times$} & \textbf{0.52$_{\pm0.04}$$\times$} & 0.06$_{\pm0.02}$$\times$ & 0.52$_{\pm0.05}$$\times$ & 0.49$_{\pm0.04}$$\times$ & 0.41$_{\pm0.04}$$\times$ & 0.86$_{\pm0.05}$$\times$ & 0.70$_{\pm0.06}$$\times$ & \textbf{0.53$_{\pm0.08}$$\times$} & 0.44$_{\pm0.11}$$\times$ & 0.37$_{\pm0.04}$$\times$ & 0.19$_{\pm0.03}$$\times$ \\
\quad PC-cubic & \textbf{0.65$_{\pm0.03}$$\times$} & \textbf{0.52$_{\pm0.04}$$\times$} & \textbf{0.05$_{\pm0.02}$$\times$} & 0.52$_{\pm0.05}$$\times$ & 0.46$_{\pm0.04}$$\times$ & 0.35$_{\pm0.04}$$\times$ & 0.86$_{\pm0.05}$$\times$ & 0.71$_{\pm0.06}$$\times$ & \textbf{0.53$_{\pm0.08}$$\times$} & 0.44$_{\pm0.11}$$\times$ & 0.32$_{\pm0.04}$$\times$ & \textbf{0.16$_{\pm0.02}$$\times$} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
 & \multicolumn{3}{c}{FrontierScience-Olympiad} & \multicolumn{3}{c}{HMMT Feb~2026} & \multicolumn{3}{c}{AIME~2025} & \multicolumn{3}{c}{Brumo~2025} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
 & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ \\
\midrule
Pass@1 / Standard MV plateau & .276 / .540 &  &  & .601 / .809 &  &  & .742 / .900 &  &  & .766 / .926 &  &  \\
Standard MV budget ($B_{\mathrm{MV}}$) & 215k & 640k & 5.0M & 517k & 1.8M & 5.3M & 128k & 312k & 2.1M & 150k & 348k & 5.3M \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf}} \\
\quad DeepConf first-token & 1.00$_{\pm0.03}$$\times$ & 1.00$_{\pm0.07}$$\times$ & 1.00$_{\pm0.15}$$\times$ & 1.00$_{\pm0.11}$$\times$ & 1.00$_{\pm0.09}$$\times$ & 1.00$_{\pm0.18}$$\times$ & 1.00$_{\pm0.09}$$\times$ & 1.00$_{\pm0.16}$$\times$ & 1.00$_{\pm0.24}$$\times$ & 1.00$_{\pm0.06}$$\times$ & 1.00$_{\pm0.13}$$\times$ & 1.00$_{\pm1.33}$$\times$ \\
\quad Self-certainty & 0.97$_{\pm0.03}$$\times$ & 0.99$_{\pm0.07}$$\times$ & N/A & 0.85$_{\pm0.10}$$\times$ & 0.93$_{\pm0.09}$$\times$ & 0.87$_{\pm0.14}$$\times$ & 0.93$_{\pm0.07}$$\times$ & 0.78$_{\pm0.11}$$\times$ & 0.72$_{\pm0.18}$$\times$ & 0.95$_{\pm0.06}$$\times$ & 0.87$_{\pm0.10}$$\times$ & 0.18$_{\pm0.43}$$\times$ \\
\quad DeepConf bottom-10\% & 1.00$_{\pm0.04}$$\times$ & 1.07$_{\pm0.07}$$\times$ & 1.42$_{\pm0.29}$$\times$ & 0.88$_{\pm0.10}$$\times$ & 0.96$_{\pm0.08}$$\times$ & 0.89$_{\pm0.15}$$\times$ & 0.92$_{\pm0.07}$$\times$ & 0.91$_{\pm0.12}$$\times$ & 0.86$_{\pm0.24}$$\times$ & 1.03$_{\pm0.06}$$\times$ & 1.07$_{\pm0.15}$$\times$ & 0.91$_{\pm1.27}$$\times$ \\
\quad DeepConf block-min & 0.97$_{\pm0.03}$$\times$ & 1.00$_{\pm0.07}$$\times$ & 1.42$_{\pm0.33}$$\times$ & 0.91$_{\pm0.10}$$\times$ & 0.95$_{\pm0.08}$$\times$ & 0.93$_{\pm0.16}$$\times$ & 0.96$_{\pm0.07}$$\times$ & 0.94$_{\pm0.15}$$\times$ & 0.99$_{\pm0.26}$$\times$ & 1.06$_{\pm0.08}$$\times$ & 1.08$_{\pm0.17}$$\times$ & 0.85$_{\pm1.00}$$\times$ \\
\quad DeepConf tail & 0.90$_{\pm0.04}$$\times$ & 0.89$_{\pm0.06}$$\times$ & 1.38$_{\pm0.28}$$\times$ & 0.68$_{\pm0.08}$$\times$ & 0.71$_{\pm0.06}$$\times$ & 0.81$_{\pm0.14}$$\times$ & 0.81$_{\pm0.06}$$\times$ & 0.76$_{\pm0.10}$$\times$ & 0.37$_{\pm0.10}$$\times$ & 0.84$_{\pm0.06}$$\times$ & 0.76$_{\pm0.10}$$\times$ & 0.10$_{\pm0.26}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf (filtered)}} \\
\quad DeepConf bottom-10\% (top-10\%) & N/A & N/A & N/A & $>$10$\times$ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\quad DeepConf bottom-10\% (top-90\%) & 1.20$_{\pm0.04}$$\times$ & 1.73$_{\pm0.15}$$\times$ & N/A & 0.84$_{\pm0.09}$$\times$ & 1.14$_{\pm0.13}$$\times$ & 1.17$_{\pm0.20}$$\times$ & 0.93$_{\pm0.07}$$\times$ & 0.93$_{\pm0.14}$$\times$ & 0.90$_{\pm0.27}$$\times$ & 1.10$_{\pm0.09}$$\times$ & 1.49$_{\pm0.24}$$\times$ & 0.83$_{\pm1.50}$$\times$ \\
\quad DeepConf tail (top-10\%) & $>$10$\times$ & N/A & N/A & 3.24$_{\pm0.33}$$\times$ & 3.22$_{\pm0.33}$$\times$ & N/A & $>$10$\times$ & $>$10$\times$ & N/A & 8.70$_{\pm0.62}$$\times$ & $>$10$\times$ & N/A \\
\quad DeepConf tail (top-90\%) & 1.11$_{\pm0.04}$$\times$ & 1.65$_{\pm0.16}$$\times$ & N/A & 0.58$_{\pm0.06}$$\times$ & 0.57$_{\pm0.06}$$\times$ & 0.57$_{\pm0.10}$$\times$ & 0.83$_{\pm0.07}$$\times$ & 0.71$_{\pm0.09}$$\times$ & 0.25$_{\pm0.05}$$\times$ & 0.86$_{\pm0.06}$$\times$ & 0.74$_{\pm0.09}$$\times$ & 0.09$_{\pm0.25}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{CISC}} \\
\quad Response probability & 0.99$_{\pm0.03}$$\times$ & 1.05$_{\pm0.08}$$\times$ & 2.01$_{\pm0.30}$$\times$ & 0.82$_{\pm0.09}$$\times$ & 0.90$_{\pm0.08}$$\times$ & 0.84$_{\pm0.14}$$\times$ & 1.00$_{\pm0.09}$$\times$ & 0.92$_{\pm0.13}$$\times$ & 0.84$_{\pm0.26}$$\times$ & 0.96$_{\pm0.06}$$\times$ & 0.86$_{\pm0.10}$$\times$ & 0.19$_{\pm0.43}$$\times$ \\
\quad Verbal binary & 1.40$_{\pm0.06}$$\times$ & 1.25$_{\pm0.08}$$\times$ & N/A & 0.69$_{\pm0.07}$$\times$ & 0.79$_{\pm0.09}$$\times$ & 0.74$_{\pm0.12}$$\times$ & 0.86$_{\pm0.07}$$\times$ & 0.78$_{\pm0.10}$$\times$ & 0.24$_{\pm0.05}$$\times$ & 0.79$_{\pm0.05}$$\times$ & \textbf{0.54$_{\pm0.06}$$\times$} & \textbf{0.05$_{\pm0.14}$$\times$} \\
\quad Verbal 0--100 & 1.37$_{\pm0.06}$$\times$ & 1.76$_{\pm0.13}$$\times$ & N/A & 0.80$_{\pm0.08}$$\times$ & 0.79$_{\pm0.07}$$\times$ & 0.59$_{\pm0.10}$$\times$ & 0.89$_{\pm0.07}$$\times$ & 0.72$_{\pm0.10}$$\times$ & 0.33$_{\pm0.08}$$\times$ & 1.14$_{\pm0.08}$$\times$ & 0.91$_{\pm0.11}$$\times$ & 0.13$_{\pm0.32}$$\times$ \\
\quad P(True) & 1.00$_{\pm0.04}$$\times$ & 0.94$_{\pm0.05}$$\times$ & 0.56$_{\pm0.08}$$\times$ & 0.61$_{\pm0.07}$$\times$ & 0.63$_{\pm0.07}$$\times$ & 0.53$_{\pm0.09}$$\times$ & \textbf{0.73$_{\pm0.05}$$\times$} & \textbf{0.54$_{\pm0.07}$$\times$} & \textbf{0.13$_{\pm0.03}$$\times$} & 0.97$_{\pm0.07}$$\times$ & 0.79$_{\pm0.09}$$\times$ & 0.10$_{\pm0.26}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{SubthoughtReasoner}} \\
\quad SubthoughtReasoner & 1.34$_{\pm0.05}$$\times$ & 1.28$_{\pm0.08}$$\times$ & 1.37$_{\pm0.24}$$\times$ & 0.91$_{\pm0.10}$$\times$ & 0.85$_{\pm0.08}$$\times$ & 0.61$_{\pm0.10}$$\times$ & 2.04$_{\pm0.18}$$\times$ & 3.00$_{\pm0.41}$$\times$ & N/A & --- & --- & --- \\
\midrule
\multicolumn{13}{l}{\textit{Adaptive stopping}} \\
\quad AC sweep & 1.65$_{\pm0.07}$$\times$ & 1.19$_{\pm0.09}$$\times$ & 0.51$_{\pm0.08}$$\times$ & \textbf{0.39$_{\pm0.04}$$\times$} & \textbf{0.24$_{\pm0.03}$$\times$} & \textbf{0.21$_{\pm0.04}$$\times$} & 1.61$_{\pm0.19}$$\times$ & 1.31$_{\pm0.29}$$\times$ & 0.60$_{\pm0.14}$$\times$ & \textbf{0.45$_{\pm0.04}$$\times$} & 0.57$_{\pm0.10}$$\times$ & 0.15$_{\pm0.38}$$\times$ \\
\quad ESC sweep & 5.04$_{\pm0.41}$$\times$ & $>$10$\times$ & 3.43$_{\pm0.48}$$\times$ & 1.86$_{\pm0.41}$$\times$ & 5.47$_{\pm0.60}$$\times$ & 3.15$_{\pm0.61}$$\times$ & 1.06$_{\pm0.08}$$\times$ & 2.38$_{\pm0.58}$$\times$ & 1.90$_{\pm0.48}$$\times$ & 0.53$_{\pm0.09}$$\times$ & 7.49$_{\pm4.88}$$\times$ & 2.50$_{\pm6.93}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{Prefix consistency}} \\
\quad PC-linear & 0.71$_{\pm0.02}$$\times$ & 0.74$_{\pm0.05}$$\times$ & N/A & 0.56$_{\pm0.05}$$\times$ & 0.37$_{\pm0.03}$$\times$ & 0.42$_{\pm0.07}$$\times$ & 0.81$_{\pm0.06}$$\times$ & 0.74$_{\pm0.10}$$\times$ & 0.34$_{\pm0.08}$$\times$ & 0.98$_{\pm0.07}$$\times$ & 0.91$_{\pm0.11}$$\times$ & 0.13$_{\pm0.32}$$\times$ \\
\quad PC-quadratic & \textbf{0.64$_{\pm0.03}$$\times$} & \textbf{0.53$_{\pm0.03}$$\times$} & 0.89$_{\pm0.38}$$\times$ & 0.55$_{\pm0.05}$$\times$ & 0.36$_{\pm0.03}$$\times$ & 0.28$_{\pm0.05}$$\times$ & 0.81$_{\pm0.06}$$\times$ & 0.72$_{\pm0.10}$$\times$ & 0.26$_{\pm0.06}$$\times$ & 0.96$_{\pm0.06}$$\times$ & 0.89$_{\pm0.10}$$\times$ & 0.12$_{\pm0.29}$$\times$ \\
\quad PC-cubic & 0.65$_{\pm0.03}$$\times$ & 0.54$_{\pm0.03}$$\times$ & \textbf{0.21$_{\pm0.03}$$\times$} & 0.55$_{\pm0.06}$$\times$ & 0.38$_{\pm0.03}$$\times$ & 0.36$_{\pm0.06}$$\times$ & 0.81$_{\pm0.06}$$\times$ & 0.72$_{\pm0.10}$$\times$ & 0.22$_{\pm0.05}$$\times$ & 0.98$_{\pm0.06}$$\times$ & 0.92$_{\pm0.12}$$\times$ & 0.12$_{\pm0.31}$$\times$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
 & \multicolumn{3}{c}{FrontierScience-Olympiad} & \multicolumn{3}{c}{HMMT Feb~2026} & \multicolumn{3}{c}{AIME~2025} & \multicolumn{3}{c}{Brumo~2025} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
 & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ \\
\midrule
Pass@1 / Standard MV plateau & .295 / .493 &  &  & .708 / .810 &  &  & .902 / .967 &  &  & .816 / .932 &  &  \\
Standard MV budget ($B_{\mathrm{MV}}$) & 486k & 1.3M & 6.0M & 1.6M & 4.2M & 8.5M & 396k & 589k & 1.2M & 342k & 651k & 2.5M \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf}} \\
\quad DeepConf first-token & 1.03$_{\pm0.06}$$\times$ & 1.00$_{\pm0.10}$$\times$ & 0.92$_{\pm0.22}$$\times$ & 1.02$_{\pm0.20}$$\times$ & 1.00$_{\pm0.14}$$\times$ & 0.96$_{\pm0.12}$$\times$ & 1.03$_{\pm0.06}$$\times$ & 1.06$_{\pm0.08}$$\times$ & 0.94$_{\pm0.15}$$\times$ & 1.03$_{\pm0.13}$$\times$ & 1.00$_{\pm0.16}$$\times$ & 0.71$_{\pm0.39}$$\times$ \\
\quad Self-certainty & 1.04$_{\pm0.06}$$\times$ & 1.01$_{\pm0.11}$$\times$ & 0.85$_{\pm0.19}$$\times$ & 0.85$_{\pm0.15}$$\times$ & 0.89$_{\pm0.14}$$\times$ & 0.93$_{\pm0.12}$$\times$ & 0.97$_{\pm0.06}$$\times$ & 0.96$_{\pm0.06}$$\times$ & 0.84$_{\pm0.12}$$\times$ & 0.45$_{\pm0.05}$$\times$ & 0.41$_{\pm0.05}$$\times$ & 0.14$_{\pm0.07}$$\times$ \\
\quad DeepConf bottom-10\% & 1.07$_{\pm0.05}$$\times$ & 1.11$_{\pm0.11}$$\times$ & 1.36$_{\pm0.34}$$\times$ & 0.93$_{\pm0.18}$$\times$ & 1.00$_{\pm0.15}$$\times$ & 0.97$_{\pm0.13}$$\times$ & 1.01$_{\pm0.06}$$\times$ & 1.00$_{\pm0.06}$$\times$ & 0.90$_{\pm0.15}$$\times$ & 0.50$_{\pm0.06}$$\times$ & 0.41$_{\pm0.05}$$\times$ & 0.15$_{\pm0.08}$$\times$ \\
\quad DeepConf block-min & 1.05$_{\pm0.05}$$\times$ & 1.01$_{\pm0.11}$$\times$ & 0.85$_{\pm0.20}$$\times$ & 0.91$_{\pm0.18}$$\times$ & 0.98$_{\pm0.15}$$\times$ & 1.00$_{\pm0.13}$$\times$ & 0.97$_{\pm0.05}$$\times$ & 1.00$_{\pm0.07}$$\times$ & 0.90$_{\pm0.15}$$\times$ & 0.44$_{\pm0.06}$$\times$ & 0.40$_{\pm0.05}$$\times$ & 0.15$_{\pm0.08}$$\times$ \\
\quad DeepConf tail & 0.97$_{\pm0.06}$$\times$ & 0.88$_{\pm0.08}$$\times$ & 0.56$_{\pm0.14}$$\times$ & 0.82$_{\pm0.15}$$\times$ & 0.97$_{\pm0.19}$$\times$ & N/A & 0.95$_{\pm0.06}$$\times$ & 0.95$_{\pm0.06}$$\times$ & 0.89$_{\pm0.13}$$\times$ & 0.40$_{\pm0.05}$$\times$ & 0.39$_{\pm0.07}$$\times$ & 0.14$_{\pm0.07}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf (filtered)}} \\
\quad DeepConf bottom-10\% (top-10\%) & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & 3.76$_{\pm0.38}$$\times$ & 3.11$_{\pm0.42}$$\times$ & 1.10$_{\pm0.58}$$\times$ \\
\quad DeepConf bottom-10\% (top-90\%) & 1.29$_{\pm0.08}$$\times$ & 2.07$_{\pm0.24}$$\times$ & N/A & 1.00$_{\pm0.21}$$\times$ & 1.28$_{\pm0.23}$$\times$ & N/A & 1.02$_{\pm0.06}$$\times$ & 1.03$_{\pm0.07}$$\times$ & 1.05$_{\pm0.17}$$\times$ & 0.50$_{\pm0.06}$$\times$ & 0.42$_{\pm0.06}$$\times$ & 0.16$_{\pm0.08}$$\times$ \\
\quad DeepConf tail (top-10\%) & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & 0.68$_{\pm0.08}$$\times$ & 2.56$_{\pm0.33}$$\times$ & 2.83$_{\pm1.44}$$\times$ \\
\quad DeepConf tail (top-90\%) & 0.99$_{\pm0.06}$$\times$ & 0.83$_{\pm0.08}$$\times$ & 0.36$_{\pm0.09}$$\times$ & 0.74$_{\pm0.14}$$\times$ & 0.97$_{\pm0.20}$$\times$ & N/A & 0.95$_{\pm0.06}$$\times$ & 0.94$_{\pm0.06}$$\times$ & 0.84$_{\pm0.13}$$\times$ & 0.40$_{\pm0.04}$$\times$ & 0.40$_{\pm0.07}$$\times$ & 0.14$_{\pm0.07}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{CISC}} \\
\quad Response probability & 1.04$_{\pm0.06}$$\times$ & 1.01$_{\pm0.11}$$\times$ & 0.86$_{\pm0.21}$$\times$ & 0.83$_{\pm0.15}$$\times$ & 0.90$_{\pm0.15}$$\times$ & 0.94$_{\pm0.12}$$\times$ & 0.97$_{\pm0.05}$$\times$ & 0.96$_{\pm0.06}$$\times$ & 0.84$_{\pm0.13}$$\times$ & 0.45$_{\pm0.06}$$\times$ & 0.41$_{\pm0.05}$$\times$ & 0.15$_{\pm0.08}$$\times$ \\
\quad Verbal binary & 1.36$_{\pm0.08}$$\times$ & 1.46$_{\pm0.14}$$\times$ & 1.54$_{\pm0.40}$$\times$ & 1.00$_{\pm0.19}$$\times$ & 1.20$_{\pm0.18}$$\times$ & N/A & 1.42$_{\pm0.10}$$\times$ & 1.48$_{\pm0.10}$$\times$ & 1.66$_{\pm0.28}$$\times$ & 1.88$_{\pm0.21}$$\times$ & 2.66$_{\pm0.37}$$\times$ & N/A \\
\quad Verbal 0--100 & 1.34$_{\pm0.08}$$\times$ & 1.18$_{\pm0.11}$$\times$ & 0.59$_{\pm0.15}$$\times$ & 0.89$_{\pm0.16}$$\times$ & 0.89$_{\pm0.13}$$\times$ & 0.86$_{\pm0.11}$$\times$ & 1.15$_{\pm0.07}$$\times$ & 1.25$_{\pm0.11}$$\times$ & 1.15$_{\pm0.18}$$\times$ & 1.86$_{\pm0.24}$$\times$ & N/A & N/A \\
\quad P(True) & 1.14$_{\pm0.06}$$\times$ & 1.10$_{\pm0.11}$$\times$ & 0.75$_{\pm0.18}$$\times$ & 0.86$_{\pm0.15}$$\times$ & 0.90$_{\pm0.12}$$\times$ & 0.82$_{\pm0.10}$$\times$ & 1.12$_{\pm0.07}$$\times$ & 1.15$_{\pm0.07}$$\times$ & 1.20$_{\pm0.20}$$\times$ & 1.40$_{\pm0.14}$$\times$ & 2.05$_{\pm0.31}$$\times$ & 3.39$_{\pm1.62}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{Adaptive stopping}} \\
\quad AC sweep & 1.24$_{\pm0.07}$$\times$ & 0.87$_{\pm0.09}$$\times$ & 0.49$_{\pm0.13}$$\times$ & \textbf{0.51$_{\pm0.09}$$\times$} & \textbf{0.34$_{\pm0.05}$$\times$} & \textbf{0.24$_{\pm0.03}$$\times$} & \textbf{0.21$_{\pm0.01}$$\times$} & \textbf{0.18$_{\pm0.01}$$\times$} & \textbf{0.21$_{\pm0.05}$$\times$} & \textbf{0.27$_{\pm0.03}$$\times$} & \textbf{0.18$_{\pm0.03}$$\times$} & 0.12$_{\pm0.07}$$\times$ \\
\quad ESC sweep & 2.06$_{\pm0.26}$$\times$ & 3.62$_{\pm0.41}$$\times$ & 2.23$_{\pm0.58}$$\times$ & 4.33$_{\pm1.24}$$\times$ & 3.12$_{\pm0.46}$$\times$ & 1.88$_{\pm0.26}$$\times$ & 0.28$_{\pm0.01}$$\times$ & 0.24$_{\pm0.05}$$\times$ & 0.59$_{\pm0.18}$$\times$ & 0.30$_{\pm0.03}$$\times$ & 0.34$_{\pm0.06}$$\times$ & 0.25$_{\pm0.21}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{Prefix consistency}} \\
\quad PC-linear & 0.67$_{\pm0.04}$$\times$ & 0.54$_{\pm0.05}$$\times$ & 0.40$_{\pm0.09}$$\times$ & 0.62$_{\pm0.11}$$\times$ & 0.86$_{\pm0.16}$$\times$ & N/A & 1.13$_{\pm0.08}$$\times$ & 1.21$_{\pm0.08}$$\times$ & 1.29$_{\pm0.24}$$\times$ & 0.34$_{\pm0.04}$$\times$ & 0.28$_{\pm0.04}$$\times$ & \textbf{0.09$_{\pm0.05}$$\times$} \\
\quad PC-quadratic & \textbf{0.61$_{\pm0.03}$$\times$} & \textbf{0.48$_{\pm0.04}$$\times$} & 0.24$_{\pm0.06}$$\times$ & 0.56$_{\pm0.10}$$\times$ & 0.80$_{\pm0.15}$$\times$ & 1.10$_{\pm0.15}$$\times$ & 1.22$_{\pm0.09}$$\times$ & 1.33$_{\pm0.10}$$\times$ & 1.44$_{\pm0.24}$$\times$ & 0.33$_{\pm0.03}$$\times$ & 0.28$_{\pm0.04}$$\times$ & 0.10$_{\pm0.05}$$\times$ \\
\quad PC-cubic & \textbf{0.61$_{\pm0.03}$$\times$} & \textbf{0.48$_{\pm0.04}$$\times$} & \textbf{0.22$_{\pm0.05}$$\times$} & 0.59$_{\pm0.10}$$\times$ & 0.79$_{\pm0.13}$$\times$ & 0.95$_{\pm0.14}$$\times$ & 1.23$_{\pm0.08}$$\times$ & 1.39$_{\pm0.10}$$\times$ & 1.67$_{\pm0.26}$$\times$ & 0.35$_{\pm0.04}$$\times$ & 0.30$_{\pm0.04}$$\times$ & 0.11$_{\pm0.06}$$\times$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
 & \multicolumn{3}{c}{FrontierScience-Olympiad} & \multicolumn{3}{c}{HMMT Feb~2026} & \multicolumn{3}{c}{AIME~2025} & \multicolumn{3}{c}{Brumo~2025} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
 & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ \\
\midrule
Pass@1 / Standard MV plateau & .120 / .203 &  &  & .401 / .484 &  &  & .569 / .733 &  &  & .660 / .733 &  &  \\
Standard MV budget ($B_{\mathrm{MV}}$) & 181k & 383k & 841k & 274k & 1.5M & 6.1M & 163k & 374k & 1.1M & 77k & 109k & 126k \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf}} \\
\quad DeepConf first-token & 0.99$_{\pm0.10}$$\times$ & 1.01$_{\pm0.08}$$\times$ & 1.02$_{\pm0.17}$$\times$ & 1.01$_{\pm0.20}$$\times$ & 1.18$_{\pm0.74}$$\times$ & 1.03$_{\pm0.25}$$\times$ & 1.01$_{\pm0.08}$$\times$ & 1.11$_{\pm0.13}$$\times$ & 1.20$_{\pm0.31}$$\times$ & 0.99$_{\pm0.08}$$\times$ & 1.00$_{\pm0.13}$$\times$ & 1.00$_{\pm0.09}$$\times$ \\
\quad Self-certainty & 1.03$_{\pm0.10}$$\times$ & 1.04$_{\pm0.09}$$\times$ & 1.02$_{\pm0.17}$$\times$ & 0.61$_{\pm0.10}$$\times$ & 0.38$_{\pm0.24}$$\times$ & 0.60$_{\pm0.16}$$\times$ & 0.77$_{\pm0.06}$$\times$ & 0.69$_{\pm0.07}$$\times$ & 0.58$_{\pm0.13}$$\times$ & 0.94$_{\pm0.10}$$\times$ & 0.85$_{\pm0.09}$$\times$ & \textbf{0.90$_{\pm0.08}$$\times$} \\
\quad DeepConf bottom-10\% & 1.07$_{\pm0.11}$$\times$ & 1.12$_{\pm0.10}$$\times$ & 1.14$_{\pm0.18}$$\times$ & 0.82$_{\pm0.14}$$\times$ & 0.66$_{\pm0.37}$$\times$ & 0.91$_{\pm0.22}$$\times$ & 0.95$_{\pm0.07}$$\times$ & 0.90$_{\pm0.10}$$\times$ & 1.00$_{\pm0.26}$$\times$ & 1.02$_{\pm0.08}$$\times$ & 0.95$_{\pm0.11}$$\times$ & 1.04$_{\pm0.11}$$\times$ \\
\quad DeepConf block-min & 0.95$_{\pm0.09}$$\times$ & 1.01$_{\pm0.11}$$\times$ & 0.94$_{\pm0.15}$$\times$ & 0.86$_{\pm0.17}$$\times$ & 0.87$_{\pm0.43}$$\times$ & 1.31$_{\pm0.33}$$\times$ & 0.95$_{\pm0.07}$$\times$ & 1.00$_{\pm0.13}$$\times$ & 1.33$_{\pm0.32}$$\times$ & 1.05$_{\pm0.08}$$\times$ & 0.98$_{\pm0.12}$$\times$ & 1.05$_{\pm0.10}$$\times$ \\
\quad DeepConf tail & 0.96$_{\pm0.09}$$\times$ & 1.00$_{\pm0.09}$$\times$ & 1.00$_{\pm0.17}$$\times$ & 0.60$_{\pm0.10}$$\times$ & 0.28$_{\pm0.18}$$\times$ & 0.41$_{\pm0.18}$$\times$ & 0.72$_{\pm0.06}$$\times$ & 0.70$_{\pm0.09}$$\times$ & 0.65$_{\pm0.14}$$\times$ & 0.99$_{\pm0.10}$$\times$ & 0.86$_{\pm0.09}$$\times$ & 0.92$_{\pm0.08}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf (filtered)}} \\
\quad DeepConf bottom-10\% (top-10\%) & $>$10$\times$ & $>$10$\times$ & N/A & 3.60$_{\pm0.58}$$\times$ & 0.99$_{\pm0.71}$$\times$ & 0.33$_{\pm0.09}$$\times$ & $>$10$\times$ & 8.32$_{\pm0.81}$$\times$ & 4.28$_{\pm0.88}$$\times$ & N/A & N/A & N/A \\
\quad DeepConf bottom-10\% (top-90\%) & 1.35$_{\pm0.15}$$\times$ & 1.53$_{\pm0.14}$$\times$ & 2.37$_{\pm0.78}$$\times$ & 0.76$_{\pm0.15}$$\times$ & 0.30$_{\pm0.21}$$\times$ & 0.20$_{\pm0.06}$$\times$ & 0.96$_{\pm0.07}$$\times$ & 0.91$_{\pm0.10}$$\times$ & 0.97$_{\pm0.26}$$\times$ & 1.02$_{\pm0.09}$$\times$ & 0.95$_{\pm0.11}$$\times$ & 1.09$_{\pm0.13}$$\times$ \\
\quad DeepConf tail (top-10\%) & N/A & N/A & N/A & 0.61$_{\pm0.11}$$\times$ & 0.29$_{\pm0.21}$$\times$ & 0.08$_{\pm0.02}$$\times$ & 1.23$_{\pm0.11}$$\times$ & 0.87$_{\pm0.08}$$\times$ & \textbf{0.41$_{\pm0.08}$$\times$} & 3.12$_{\pm0.31}$$\times$ & 3.60$_{\pm0.45}$$\times$ & 3.50$_{\pm0.29}$$\times$ \\
\quad DeepConf tail (top-90\%) & 1.05$_{\pm0.10}$$\times$ & 1.11$_{\pm0.11}$$\times$ & 1.00$_{\pm0.15}$$\times$ & \textbf{0.58$_{\pm0.09}$$\times$} & \textbf{0.16$_{\pm0.11}$$\times$} & \textbf{0.07$_{\pm0.02}$$\times$} & \textbf{0.69$_{\pm0.06}$$\times$} & \textbf{0.65$_{\pm0.07}$$\times$} & 0.57$_{\pm0.13}$$\times$ & 0.99$_{\pm0.10}$$\times$ & 0.86$_{\pm0.09}$$\times$ & 0.94$_{\pm0.09}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{CISC}} \\
\quad Response probability & 1.04$_{\pm0.10}$$\times$ & 1.07$_{\pm0.10}$$\times$ & 1.03$_{\pm0.17}$$\times$ & 0.78$_{\pm0.17}$$\times$ & 0.48$_{\pm0.30}$$\times$ & 0.74$_{\pm0.18}$$\times$ & 0.84$_{\pm0.06}$$\times$ & 0.71$_{\pm0.08}$$\times$ & 0.65$_{\pm0.14}$$\times$ & 0.95$_{\pm0.09}$$\times$ & 0.86$_{\pm0.09}$$\times$ & 0.93$_{\pm0.09}$$\times$ \\
\quad Verbal binary & 0.90$_{\pm0.08}$$\times$ & 1.01$_{\pm0.09}$$\times$ & 0.87$_{\pm0.14}$$\times$ & 1.07$_{\pm0.19}$$\times$ & 0.56$_{\pm0.36}$$\times$ & 1.00$_{\pm0.23}$$\times$ & 1.04$_{\pm0.09}$$\times$ & 1.00$_{\pm0.12}$$\times$ & 0.90$_{\pm0.20}$$\times$ & 0.98$_{\pm0.08}$$\times$ & 1.01$_{\pm0.11}$$\times$ & 1.14$_{\pm0.13}$$\times$ \\
\quad Verbal 0--100 & 0.89$_{\pm0.09}$$\times$ & 0.93$_{\pm0.08}$$\times$ & 0.83$_{\pm0.13}$$\times$ & 1.05$_{\pm0.27}$$\times$ & 0.77$_{\pm0.49}$$\times$ & 0.94$_{\pm0.23}$$\times$ & 0.87$_{\pm0.07}$$\times$ & 0.81$_{\pm0.09}$$\times$ & 0.67$_{\pm0.18}$$\times$ & 0.85$_{\pm0.08}$$\times$ & 0.89$_{\pm0.11}$$\times$ & 0.99$_{\pm0.11}$$\times$ \\
\quad P(True) & \textbf{0.71$_{\pm0.07}$$\times$} & \textbf{0.83$_{\pm0.09}$$\times$} & \textbf{0.65$_{\pm0.10}$$\times$} & 0.75$_{\pm0.15}$$\times$ & 0.41$_{\pm0.28}$$\times$ & 0.92$_{\pm0.21}$$\times$ & 0.73$_{\pm0.06}$$\times$ & 0.79$_{\pm0.09}$$\times$ & 0.66$_{\pm0.14}$$\times$ & \textbf{0.82$_{\pm0.07}$$\times$} & 0.82$_{\pm0.10}$$\times$ & \textbf{0.90$_{\pm0.09}$$\times$} \\
\midrule
\multicolumn{13}{l}{\textit{Adaptive stopping}} \\
\quad AC sweep & 1.89$_{\pm0.19}$$\times$ & 1.80$_{\pm0.19}$$\times$ & 2.12$_{\pm0.49}$$\times$ & 0.84$_{\pm0.19}$$\times$ & 0.37$_{\pm0.30}$$\times$ & 0.22$_{\pm0.08}$$\times$ & 1.04$_{\pm0.10}$$\times$ & 1.06$_{\pm0.17}$$\times$ & 1.08$_{\pm0.25}$$\times$ & 0.84$_{\pm0.10}$$\times$ & 0.89$_{\pm0.14}$$\times$ & 8.36$_{\pm5.34}$$\times$ \\
\quad ESC sweep & 2.86$_{\pm0.58}$$\times$ & 6.58$_{\pm1.01}$$\times$ & 7.64$_{\pm1.37}$$\times$ & 1.54$_{\pm0.55}$$\times$ & 1.27$_{\pm1.51}$$\times$ & 1.17$_{\pm0.40}$$\times$ & 1.00$_{\pm0.06}$$\times$ & 4.32$_{\pm1.88}$$\times$ & 6.59$_{\pm1.32}$$\times$ & 0.94$_{\pm0.06}$$\times$ & \textbf{0.67$_{\pm0.13}$$\times$} & 1.31$_{\pm0.46}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{Prefix consistency}} \\
\quad PC-linear & 0.84$_{\pm0.08}$$\times$ & 0.86$_{\pm0.08}$$\times$ & 0.83$_{\pm0.12}$$\times$ & 0.90$_{\pm0.17}$$\times$ & 0.41$_{\pm0.27}$$\times$ & 0.94$_{\pm0.36}$$\times$ & 1.08$_{\pm0.10}$$\times$ & 1.03$_{\pm0.12}$$\times$ & 1.23$_{\pm0.26}$$\times$ & 1.19$_{\pm0.13}$$\times$ & 1.37$_{\pm0.18}$$\times$ & 1.47$_{\pm0.16}$$\times$ \\
\quad PC-quadratic & 0.96$_{\pm0.09}$$\times$ & 1.10$_{\pm0.11}$$\times$ & 1.30$_{\pm0.30}$$\times$ & 0.80$_{\pm0.16}$$\times$ & 0.30$_{\pm0.20}$$\times$ & 0.10$_{\pm0.03}$$\times$ & 1.10$_{\pm0.10}$$\times$ & 1.07$_{\pm0.12}$$\times$ & 1.04$_{\pm0.23}$$\times$ & 1.17$_{\pm0.12}$$\times$ & 1.16$_{\pm0.13}$$\times$ & 1.35$_{\pm0.13}$$\times$ \\
\quad PC-cubic & 1.11$_{\pm0.11}$$\times$ & 1.46$_{\pm0.17}$$\times$ & 1.80$_{\pm0.31}$$\times$ & 0.78$_{\pm0.14}$$\times$ & 0.28$_{\pm0.19}$$\times$ & 0.09$_{\pm0.02}$$\times$ & 1.12$_{\pm0.09}$$\times$ & 1.08$_{\pm0.12}$$\times$ & 1.00$_{\pm0.20}$$\times$ & 1.17$_{\pm0.12}$$\times$ & 1.16$_{\pm0.14}$$\times$ & 1.34$_{\pm0.13}$$\times$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
 & \multicolumn{3}{c}{FrontierScience-Olympiad} & \multicolumn{3}{c}{HMMT Feb~2026} & \multicolumn{3}{c}{AIME~2025} & \multicolumn{3}{c}{Brumo~2025} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
 & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ & $\alpha{=}75\%$ & $\alpha{=}90\%$ & $\alpha{=}99\%$ \\
\midrule
Pass@1 / Standard MV plateau & .091 / .142 &  &  & .270 / .463 &  &  & .345 / .576 &  &  & .421 / .698 &  &  \\
Standard MV budget ($B_{\mathrm{MV}}$) & 118k & 249k & 924k & 258k & 1.2M & 7.4M & 371k & 2.0M & 6.9M & 92k & 265k & 1.8M \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf}} \\
\quad DeepConf first-token & 1.10$_{\pm0.10}$$\times$ & 1.24$_{\pm0.37}$$\times$ & 1.27$_{\pm1.04}$$\times$ & 1.09$_{\pm0.13}$$\times$ & 1.24$_{\pm0.28}$$\times$ & 1.00$_{\pm0.30}$$\times$ & 1.24$_{\pm0.15}$$\times$ & 1.04$_{\pm0.11}$$\times$ & 1.02$_{\pm0.20}$$\times$ & 1.04$_{\pm0.08}$$\times$ & 1.01$_{\pm0.16}$$\times$ & 0.96$_{\pm0.48}$$\times$ \\
\quad Self-certainty & 1.62$_{\pm0.20}$$\times$ & $>$10$\times$ & N/A & 1.29$_{\pm0.17}$$\times$ & N/A & N/A & 1.21$_{\pm0.15}$$\times$ & 1.20$_{\pm0.12}$$\times$ & N/A & 1.35$_{\pm0.11}$$\times$ & 1.47$_{\pm0.22}$$\times$ & N/A \\
\quad DeepConf bottom-10\% & 1.49$_{\pm0.17}$$\times$ & 2.25$_{\pm1.08}$$\times$ & N/A & 1.23$_{\pm0.16}$$\times$ & N/A & N/A & 1.20$_{\pm0.15}$$\times$ & 1.24$_{\pm0.16}$$\times$ & N/A & 1.29$_{\pm0.12}$$\times$ & 1.42$_{\pm0.22}$$\times$ & N/A \\
\quad DeepConf block-min & 1.09$_{\pm0.11}$$\times$ & 1.39$_{\pm0.39}$$\times$ & 5.93$_{\pm3.20}$$\times$ & 1.81$_{\pm0.31}$$\times$ & N/A & N/A & 0.98$_{\pm0.12}$$\times$ & 1.15$_{\pm0.13}$$\times$ & N/A & 1.16$_{\pm0.09}$$\times$ & 1.42$_{\pm0.24}$$\times$ & N/A \\
\quad DeepConf tail & 1.54$_{\pm0.18}$$\times$ & $>$10$\times$ & N/A & 1.29$_{\pm0.17}$$\times$ & N/A & N/A & 1.22$_{\pm0.15}$$\times$ & 1.20$_{\pm0.12}$$\times$ & 1.43$_{\pm0.26}$$\times$ & 1.35$_{\pm0.11}$$\times$ & 1.56$_{\pm0.23}$$\times$ & N/A \\
\midrule
\multicolumn{13}{l}{\textit{DeepConf (filtered)}} \\
\quad DeepConf bottom-10\% (top-10\%) & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\quad DeepConf bottom-10\% (top-90\%) & N/A & N/A & N/A & 2.43$_{\pm0.56}$$\times$ & N/A & N/A & 1.05$_{\pm0.12}$$\times$ & 0.94$_{\pm0.10}$$\times$ & N/A & 1.68$_{\pm0.13}$$\times$ & 2.31$_{\pm0.37}$$\times$ & 2.43$_{\pm1.15}$$\times$ \\
\quad DeepConf tail (top-10\%) & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\quad DeepConf tail (top-90\%) & N/A & N/A & N/A & 8.42$_{\pm2.58}$$\times$ & N/A & N/A & 1.28$_{\pm0.19}$$\times$ & 1.63$_{\pm0.25}$$\times$ & N/A & 1.93$_{\pm0.19}$$\times$ & $>$10$\times$ & N/A \\
\midrule
\multicolumn{13}{l}{\textit{CISC}} \\
\quad Response probability & 1.48$_{\pm0.15}$$\times$ & 2.06$_{\pm0.58}$$\times$ & N/A & 1.21$_{\pm0.15}$$\times$ & 1.42$_{\pm0.32}$$\times$ & N/A & 0.97$_{\pm0.11}$$\times$ & 0.93$_{\pm0.10}$$\times$ & 0.86$_{\pm0.15}$$\times$ & 1.24$_{\pm0.10}$$\times$ & 1.26$_{\pm0.20}$$\times$ & 2.45$_{\pm1.64}$$\times$ \\
\quad Verbal binary & N/A & N/A & N/A & $>$10$\times$ & N/A & N/A & 5.25$_{\pm0.77}$$\times$ & N/A & N/A & $>$10$\times$ & N/A & N/A \\
\quad Verbal 0--100 & 0.91$_{\pm0.10}$$\times$ & 0.97$_{\pm0.27}$$\times$ & N/A & 1.39$_{\pm0.19}$$\times$ & N/A & N/A & 0.90$_{\pm0.13}$$\times$ & 0.96$_{\pm0.11}$$\times$ & 1.29$_{\pm0.22}$$\times$ & 1.49$_{\pm0.12}$$\times$ & 1.61$_{\pm0.24}$$\times$ & N/A \\
\quad P(True) & 1.10$_{\pm0.12}$$\times$ & 1.01$_{\pm0.27}$$\times$ & 0.48$_{\pm0.30}$$\times$ & 1.33$_{\pm0.14}$$\times$ & N/A & N/A & 1.93$_{\pm0.22}$$\times$ & N/A & N/A & 2.33$_{\pm0.22}$$\times$ & N/A & N/A \\
\midrule
\multicolumn{13}{l}{\textit{Adaptive stopping}} \\
\quad AC sweep & 2.48$_{\pm0.40}$$\times$ & 4.28$_{\pm1.45}$$\times$ & N/A & 1.52$_{\pm0.28}$$\times$ & 1.21$_{\pm0.28}$$\times$ & \textbf{0.60$_{\pm0.20}$$\times$} & 0.91$_{\pm0.11}$$\times$ & 0.54$_{\pm0.06}$$\times$ & 0.49$_{\pm0.10}$$\times$ & 1.42$_{\pm0.14}$$\times$ & 1.85$_{\pm0.32}$$\times$ & 1.20$_{\pm0.75}$$\times$ \\
\quad ESC sweep & 4.53$_{\pm1.55}$$\times$ & $>$10$\times$ & $>$10$\times$ & 8.79$_{\pm1.33}$$\times$ & 4.75$_{\pm1.03}$$\times$ & 2.05$_{\pm0.75}$$\times$ & 4.44$_{\pm0.83}$$\times$ & 2.41$_{\pm0.22}$$\times$ & 1.38$_{\pm0.26}$$\times$ & 2.39$_{\pm0.38}$$\times$ & 7.42$_{\pm2.14}$$\times$ & 7.95$_{\pm4.31}$$\times$ \\
\midrule
\multicolumn{13}{l}{\textit{Prefix consistency}} \\
\quad PC-linear & \textbf{0.38$_{\pm0.04}$$\times$} & 0.26$_{\pm0.07}$$\times$ & 0.10$_{\pm0.07}$$\times$ & \textbf{0.85$_{\pm0.11}$$\times$} & 1.11$_{\pm0.28}$$\times$ & N/A & \textbf{0.25$_{\pm0.03}$$\times$} & 0.11$_{\pm0.01}$$\times$ & 0.07$_{\pm0.01}$$\times$ & 0.93$_{\pm0.07}$$\times$ & 0.80$_{\pm0.12}$$\times$ & 0.32$_{\pm0.19}$$\times$ \\
\quad PC-quadratic & \textbf{0.38$_{\pm0.04}$$\times$} & \textbf{0.24$_{\pm0.06}$$\times$} & \textbf{0.08$_{\pm0.05}$$\times$} & 0.91$_{\pm0.11}$$\times$ & 1.01$_{\pm0.26}$$\times$ & N/A & 0.26$_{\pm0.03}$$\times$ & \textbf{0.09$_{\pm0.01}$$\times$} & \textbf{0.05$_{\pm0.01}$$\times$} & \textbf{0.86$_{\pm0.06}$$\times$} & \textbf{0.61$_{\pm0.09}$$\times$} & 0.20$_{\pm0.12}$$\times$ \\
\quad PC-cubic & \textbf{0.38$_{\pm0.04}$$\times$} & \textbf{0.24$_{\pm0.06}$$\times$} & \textbf{0.08$_{\pm0.05}$$\times$} & 1.03$_{\pm0.12}$$\times$ & 0.98$_{\pm0.20}$$\times$ & 0.67$_{\pm0.20}$$\times$ & 0.27$_{\pm0.03}$$\times$ & \textbf{0.09$_{\pm0.01}$$\times$} & \textbf{0.05$_{\pm0.01}$$\times$} & \textbf{0.86$_{\pm0.06}$$\times$} & 0.62$_{\pm0.09}$$\times$ & \textbf{0.18$_{\pm0.11}$$\times$} \\
\bottomrule
\end{tabular}
